Using Interventions to Improve Out-of-Distribution Generalization of Text-Matching Recommendation Systems

Given a user's input text, text-matching recommender systems output relevant items by comparing the input text to available items' description, such as product-to-product recommendation on e-commerce platforms. As users' interests and item inventory are expected to change, it is important for a text-matching system to generalize to data shifts, a task known as out-of-distribution (OOD) generalization. However, we find that the popular approach of fine-tuning a large, base language model on paired item relevance data (e.g., user clicks) can be counter-productive for OOD generalization. For a product recommendation task, fine-tuning obtains worse accuracy than the base model when recommending items in a new category or for a future time period. To explain this generalization failure, we consider an intervention-based importance metric, which shows that a fine-tuned model captures spurious correlations and fails to learn the causal features that determine the relevance between any two text inputs. Moreover, standard methods for causal regularization do not apply in this setting, because unlike in images, there exist no universally spurious features in a text-matching task (the same token may be spurious or causal depending on the text it is being matched to). For OOD generalization on text inputs, therefore, we highlight a different goal: avoiding high importance scores for certain features. We do so using an intervention-based regularizer that constraints the causal effect of any token on the model's relevance score to be similar to the base model. Results on Amazon product and 3 question recommendation datasets show that our proposed regularizer improves generalization for both in-distribution and OOD evaluation, especially in difficult scenarios when the base model is not accurate.

==> files/tables/both_examples.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}%[scale=0.50]
% \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,height=0.22\textwidth]
\begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,height=0.30\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\footnotesize},
symbolic x coords={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
xtick={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
% xtick={1,2,3,4,5},
% xtick={1,2,3,4,5},
ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
ylabel = {\footnotesize Importance Scores},
% xlabel = {Quantiles (Increasing Frequency)},
legend style={at={(1,1)},anchor=north east,legend columns=1,font=\footnotesize},
title={\small \textit{Rowenta Z100 Non Toxic Soleplate Cleaner Kit}},
% legend to name=fred,
bar width=5pt]
\addplot+[red, fill=red, postaction={pattern=north west lines}] coordinates {(rowe, 0.073) (\#\#nta, 0.060) (z, 0.060) (\#\#100, 0.027) (non, 0.031) (toxic, 0.075) (sole, 0.019) (\#\#plate, 0.043) (cleaner, 0.031) (kit, 0.034)  };
\addplot+[black!40!white, fill=black!40!white, postaction={pattern=dots}] coordinates {(rowe, 0.421) (\#\#nta, 0.159) (z, 0.041) (\#\#100, 0.049) (non, 0.024) (toxic, 0.020) (sole, 0.016) (\#\#plate, 0.055) (cleaner, 0.070) (kit, 0.015)};

\legend{\base, \stdfine};
% \addlegendentry{\base};    
% \addlegendentry{\stdfine};    
\coordinate (c1) at (rel axis cs:0,1);


\nextgroupplot[ybar=1.0pt, 
tick label style={font=\footnotesize},
symbolic x coords={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
xtick={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
% xtick={1,2,3,4,5},
% xtick={1,2,3,4,5},
ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
% ylabel = {Importance Scores},
% xlabel = {Quantiles (Increasing Frequency)},
% legend style={at={(0.5,-0.4)},anchor=north,legend columns=3,font=\small},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=1,fill=none,draw=black,anchor=center,align=left,legend cell align=left,font=\small},
title={\small \textit{Soleus Air Oscillating Reflective Heater}},
%legend to name=fred,
bar width=5pt]
\addplot+[red, fill=red, postaction={pattern=north west lines}] coordinates {(sole, 0.120) (\#\#us, 0.094) (air, 0.082) (os, 0.049) (\#\#ci, 0.049) (\#\#lla, 0.063) (\#\#ting, 0.032) (reflective, 0.091) (heat, 0.073) (\#\#er, 0.058)  };
\addplot+[black!40!white, fill=black!40!white, postaction={pattern=dots}] coordinates {(sole, 0.115) (\#\#us, 0.062) (air, 0.083) (os, 0.025) (\#\#ci, 0.044) (\#\#lla, 0.072) (\#\#ting, 0.064) (reflective, 0.539) (heat, 0.102) (\#\#er, 0.048)  };

% \legend{NoFinetune, StdFinetune};
% \coordinate (c1) at (rel axis cs:0,1);
\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}

\coordinate (c3) at ($(c2)$);
% \node[right] at (c3 |- current bounding box.west)
% {\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\vspace*{-10pt}

\caption{\label{exp:both_examples}Token-wise importance scores (Eqn \ref{eqn:importance}) for two example queries %query \textit{Rowenta Z100 Non Toxic Soleplate Cleaner Kit} (left) and query \textit{Soleus Air Oscillating Reflective Heater} (right)
using the \base and \stdfine models. \base gives approximately equal importance scores to all tokens for both sentences whereas \stdfine model gives dispropotionately high weights to the tokens \textit{"rowe"} and \textit{"reflective"} in first and second sentence respectively.}
% \vspace*{-15pt}
\end{figure*}

==> files/tables/both_examples_itvreg.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,height=0.30\textwidth]
% \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,height=0.22\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\footnotesize},
symbolic x coords={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
xtick={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
ytick={-0.5,-0.25,0,0.25,0.5},
xtick pos=left,
ytick pos=left,
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
ymajorgrids=true,
ylabel = {\footnotesize Importance Scores},
legend style={at={(1,1)},anchor=north east,legend columns=1,font=\small},
title={\small \textit{Rowenta Z100 Non Toxic Soleplate Cleaner Kit}},
bar width=3pt]
\addplot+[red, fill=red, postaction={pattern=north west lines}] coordinates {(rowe, 0.073) (\#\#nta, 0.060) (z, 0.060) (\#\#100, 0.027) (non, 0.031) (toxic, 0.075) (sole, 0.019) (\#\#plate, 0.043) (cleaner, 0.031) (kit, 0.034)  };
\addplot+[black!40!white, fill=black!40!white, postaction={pattern=dots}] coordinates {(rowe, 0.421) (\#\#nta, 0.109) (z, 0.039) (\#\#100, 0.049) (non, 0.018) (toxic, 0.025) (sole, 0.014) (\#\#plate, 0.051) (cleaner, 0.084) (kit, 0.010)};
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates {(rowe, 0.173) (\#\#nta, 0.056) (z, 0.029) (\#\#100, 0.024) (non, 0.021) (toxic, 0.035) (sole, 0.018) (\#\#plate, 0.077) (cleaner, 0.049) (kit, 0.016)  };

\legend{\base, \stdfine, \newreg};
% \addlegendentry{\base};    
% \addlegendentry{\stdfine};    
\coordinate (c1) at (rel axis cs:0,1);


\nextgroupplot[ybar=1.0pt, 
tick label style={font=\footnotesize},
symbolic x coords={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
xtick={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
ytick={-0.5,-0.25,0,0.25,0.5},
xtick pos=left,
ytick pos=left,
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
ymajorgrids=true,
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=1,fill=none,draw=black,anchor=center,align=left,legend cell align=left,font=\small},
title={\small \textit{Soleus Air Oscillating Reflective Heater}},
%legend to name=fred,
bar width=3pt]
\addplot+[red, fill=red, postaction={pattern=north west lines}] coordinates {(sole, 0.120) (\#\#us, 0.094) (air, 0.082) (os, 0.049) (\#\#ci, 0.049) (\#\#lla, 0.063) (\#\#ting, 0.032) (reflective, 0.091) (heat, 0.073) (\#\#er, 0.058)  };
\addplot+[black!40!white, fill=black!40!white, postaction={pattern=dots}] coordinates {(sole, 0.10) (\#\#us, 0.08) (air, 0.083) (os, 0.016) (\#\#ci, 0.021) (\#\#lla, 0.074) (\#\#ting, 0.064) (reflective, 0.585) (heat, 0.135) (\#\#er, 0.107)  };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates {(sole, 0.14) (\#\#us, 0.102) (air, 0.106) (os, 0.026) (\#\#ci, 0.033) (\#\#lla, 0.052) (\#\#ting, 0.064) (reflective, 0.27) (heat, 0.09) (\#\#er, 0.04)  };

% \legend{NoFinetune, StdFinetune};
% \coordinate (c1) at (rel axis cs:0,1);
\coordinate (c2) at (rel axis cs:1,1);

\end{groupplot}

\coordinate (c3) at ($(c2)$);
% \node[right] at (c3 |- current bounding box.west)
% {\pgfplotslegendfromname{fred}};

\end{tikzpicture}
\vspace*{-10pt}

\caption{\label{exp:both_examples_itv}Token-wise importance scores (Eqn \ref{eqn:importance}) for two example queries %query \textit{Rowenta Z100 Non Toxic Soleplate Cleaner Kit} (left) and query \textit{Soleus Air Oscillating Reflective Heater} (right)
using the \base, \stdfine and \newreg. \newreg is able to normalise the importance scores for \textit{"rowe"} and \textit{"reflective"} tokens (as in Fig. \ref{exp:both_examples}) to be closer to \base model.}

% \vspace*{-15pt}
\end{figure*}

==> files/tables/circles.tex <==
\begin{figure}
  \centering
  \begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=1.5,cap=round,>=latex]
    \draw[->] (-1.2cm,0cm) -- (1.2cm,0cm) node[right,fill=white] {\small{$x$}};
    \draw[->] (0cm,-1.2cm) -- (0cm,1.2cm) node[above,fill=white] {\small{$y$}};

    % draw the unit circle
    \draw[thick] (0cm,0cm) circle(0.8cm);

    \foreach \x in {30,150,270} {
            % lines from center to point
            \draw[gray] (0cm,0cm) -- (\x:1cm);
            % dots at each point
            \filldraw[black] (\x:0.8cm) circle(0.5pt);
            % draw each angle in degrees
            % \draw (\x:0.6cm) node[fill=white] {\small{$\x^\circ$}};
    }
% ${x}_1 = $,
% ${x}_2 = (\frac{-\sqrt{3}}{2},\frac{1}{2})$,
% ${x}_3 = (\frac{\sqrt{3}}{2},\frac{1}{2})$


    \foreach \x/\xtext in {
        % the coordinates for the first quadrant
        30/\bm{\bar{x_1}},
        150/\bm{\bar{x_2}},
        270/\bm{\bar{x_3}}}
        % 30/\bm{x_1 (\frac{\sqrt{3}}{2},\frac{1}{2})},
        % 150/\bm{x_2 (\frac{-\sqrt{3}}{2},\frac{1}{2})},
        % 270/\bm{x_3 (0,-1)}}
            % \draw (\x:1.25cm) node[fill=white] {$\left(\xtext,\y\right)$};
            \draw (\x:1.35cm) node[fill=white] {{$\xtext$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};

\end{tikzpicture}
\caption{Initialisation}
\end{subfigure}%
   \hfill
\begin{subfigure}[b]{0.22\textwidth}
  \begin{tikzpicture}[scale=1.5,cap=round,>=latex]
    \draw[->] (-1.2cm,0cm) -- (1.2cm,0cm) node[right,fill=white] {\small{$x$}};
    \draw[->] (0cm,-1.2cm) -- (0cm,1.2cm) node[above,fill=white] {\small{$y$}};

    % draw the unit circle
    \draw[thick] (0cm,0cm) circle(0.8cm);

    \foreach \x in {30,150} {
            % lines from center to point
            \draw[gray] (0cm,0cm) -- (\x:1cm);
            % dots at each point
            \filldraw[black] (\x:0.8cm) circle(0.5pt);
            % draw each angle in degrees
            % \draw (\x:0.6cm) node[fill=white] {\small{$\x^\circ$}};
    }
% ${x}_1 = $,
% ${x}_2 = (\frac{-\sqrt{3}}{2},\frac{1}{2})$,
% ${x}_3 = (\frac{\sqrt{3}}{2},\frac{1}{2})$


    \foreach \x/\xtext in {
        % the coordinates for the first quadrant
        30/\bm{x_1,x_3},
        150/\bm{x_2},
        270/{\color{white}\bm{x_3}}}
        % 30/\bm{x_1 (\frac{\sqrt{3}}{2},\frac{1}{2})},
        % 150/\bm{x_2 (\frac{-\sqrt{3}}{2},\frac{1}{2})},
        % 270/\bm{x_3 (0,-1)}}
            % \draw (\x:1.25cm) node[fill=white] {$\left(\xtext,\y\right)$};
            \draw (\x:1.35cm) node[fill=white] {{$\xtext$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};
% \draw (\x:1.10cm) node[fill=white] {\small{$\bm{\xtext}$}};

\end{tikzpicture}
\caption{Learnt embeddings}
\end{subfigure}%
\end{figure}

==> files/tables/eem_bins.tex <==

\begin{figure}[tb]
% \hspace*{-1.5cm}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
symbolic x coords={0-20,20-40,40-60,60-80,80-100},
xtick={0-20,20-40,40-60,60-80,80-100},
% ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
% ymin=-6,
ymajorgrids=true,
% ylabel = {P@1 Difference},
ylabel = {\footnotesize Percent Gain (\%)},
xlabel = {\footnotesize Item Frequency Quantiles},
legend style={at={(0,0)},anchor=south west,legend columns=2,font=\scriptsize},
% legend style={at={(0.5,-0.3)},anchor=north,legend columns=5,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=5pt]

\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(0-20, -1.774) (20-40,-1.939) (40-60,  -2.263)  (60-80,  -2.659)  (80-100, -3.054)  };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (0-20, 0.215)  (20-40, 0.172)  (40-60,0.037) (60-80,-0.122) (80-100, 0.162) };

% \legend{\oldreg};
\legend{\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
\caption{\label{exp:reco_bins} 50 epochs Percent gains in P@1 over \stdfine for different item frequency quantiles. %based on frequency in training dataset (higher frequency on the right). %equi-voluminous bins with increasing item frequency from left to right. 
\newreg gains on  tail (left) while not losing precision on head (right).}
\label{fig:barplots}
% \vspace*{-15pt}
\end{figure}


\begin{figure}[tb]
% \hspace*{-1.5cm}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
symbolic x coords={0-20,20-40,40-60,60-80,80-100},
xtick={0-20,20-40,40-60,60-80,80-100},
% ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymin=-1,
ymajorgrids=true,
% ylabel = {P@1 Difference},
ylabel = {\footnotesize Percent Gain (\%)},
xlabel = {\footnotesize Item Frequency Quantiles},
legend style={at={(0,0)},anchor=south west,legend columns=2,font=\scriptsize},
% legend style={at={(0.5,-0.3)},anchor=north,legend columns=5,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=5pt]

\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(0-20, -1.586) (20-40,-1.298) (40-60,  -1.517)  (60-80,  -1.807)  (80-100, -2.480)  };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (0-20, 0.336)  (20-40, 0.397)  (40-60,0.242) (60-80,0.313) (80-100, 0.237) };

% \legend{\oldreg};
\legend{\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
\caption{\label{exp:reco_bins} 200 epochs Percent gains in P@1 over \stdfine for different item frequency quantiles. %based on frequency in training dataset (higher frequency on the right). %equi-voluminous bins with increasing item frequency from left to right. 
\newreg gains on  tail (left) while not losing precision on head (right).}
\label{fig:barplots}
% \vspace*{-15pt}
\end{figure}



==> files/tables/eem_bins_freq.tex <==

\begin{figure}[tb]
% \hspace*{-1.5cm}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
symbolic x coords={1-2,2-3,3-4,4-5,5-8,8-14,14-67},
xtick={1-2,2-3,3-4,4-5,5-8,8-14,14-67},
% ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
% ymin=-6,
ymajorgrids=true,
% ylabel = {P@1 Difference},
ylabel = {\footnotesize Percent Gain (\%)},
xlabel = {\footnotesize Item Frequency Quantiles},
legend style={at={(0,0)},anchor=south west,legend columns=2,font=\scriptsize},
% legend style={at={(0.5,-0.3)},anchor=north,legend columns=5,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=5pt]

\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(1-2,-1.786) (2-3,-1.324) (3-4,-1.995) (4-5,-1.939) (5-8,-2.2631) (8-14,-2.659) (14-67,-3.054) };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (1-2,-0.036) (2-3,0.442) (3-4,0.130) (4-5,0.172) (5-8,0.0371) (8-14,-0.122) (14-67,0.162) };

% \legend{\oldreg};
\legend{\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
\caption{\label{exp:reco_bins}Percent gains in P@1 over \stdfine for different item frequency quantiles. %based on frequency in training dataset (higher frequency on the right). %equi-voluminous bins with increasing item frequency from left to right. 
\newreg gains on  tail (left) while not losing precision on head (right).}
\label{fig:barplots}
% \vspace*{-15pt}
\end{figure}



==> files/tables/reco_bins.tex <==

\begin{figure}[tb]
% \hspace*{-1.5cm}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
symbolic x coords={0-20,20-40,40-60,60-80,80-100},
xtick={0-20,20-40,40-60,60-80,80-100},
% ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymin=-6,
ymajorgrids=true,
% ylabel = {P@1 Difference},
ylabel = {\footnotesize Percent Gain (\%)},
xlabel = {\footnotesize Item Frequency Quantiles},
legend style={at={(0,0)},anchor=south west,legend columns=2,font=\scriptsize},
% legend style={at={(0.5,-0.3)},anchor=north,legend columns=5,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=5pt]
% \addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(0-20, 0.5956798750807337) (20-40, -0.28145392155918003) (40-60, -0.5070026121237232)  (4, -0.4279641820968312)  (80-100, -0.21109044116938303)  };
% \addplot+[brown!40!black,fill=brown!50!white, postaction={pattern=north east lines}] coordinates {(0-20, 0.6776099549866572) (20-40, -0.5079664954167349)  (40-60, -0.3229009031586454) (4, -0.3643478847581134)  (80-100, -0.17831840920701314)};
% \addplot+[cyan!40!black, fill=cyan!30!white, postaction={pattern=horizontal lines}] coordinates {(0-20, 0.2766345050941261) (20-40, -0.30073158741939565) (40-60, -0.16964345956991522) (4, -0.1937405418951874) (80-100, -0.1416908440725997) };
% %[yellow!10!black, fill=yellow!80!black]    
% %[blue, fill=blue!40!white]
% %[gray, fill=black!40!white]
% \addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (0-20, 0.6409823898522404)  (20-40, -0.047230281357535375)  (40-60, -0.08289396319893516) (4, -0.1619323932258281) (80-100, -0.07132736368280512) };

% \addplot+[red, fill=red!30!white] coordinates {(0, 0.5956798750807337) (0-20, -0.0713273636828049) (20-40, -0.28145392155918003) (40-60, -0.4588084474731815) (4, -0.5070026121237232) (80-100, -0.28241780485218904) (6, -0.4279641820968312) (7, -0.20241549153228533) (8, -0.21109044116938303) (9, -0.20819879129035046) };
% \addplot+[brown!40!black,fill=brown!50!white] coordinates {(0, 0.6776099549866572) (0-20, -0.08096619661291271) (20-40, -0.5079664954167349) (40-60, -0.4800138799194187) (4, -0.3229009031586454) (80-100, -0.24964577288981893) (6, -0.3643478847581134) (7, -0.16964345956991522) (8, -0.17831840920701314) (9, -0.17831840920701314) };
% \addplot+[cyan!40!black, fill=cyan!30!white] coordinates {(0, 0.2766345050941261) (0-20, -0.24579023971777403) (20-40, -0.30073158741939565) (40-60, -0.2322958736156231) (4, -0.16964345956991522) (80-100, -0.22554869056454763) (6, -0.1937405418951874) (7, -0.09349667942205508) (8, -0.1416908440725997) (9, -0.10217162905915345)};
% %[yellow!10!black, fill=yellow!80!black]    
% %[blue, fill=blue!40!white]
% %[gray, fill=black!40!white]
% \addplot+[blue, fill=blue!40!white] coordinates { (0, 0.6409823898522404) (0-20, 0.19084889201615596) (20-40, -0.047230281357535375) (40-60, -0.09831609588711032) (4, -0.08289396319893516) (80-100, -0.09735221259409954) (6, -0.1619323932258281) (7, -0.036627565134413675) (8, -0.07132736368280512) (9, -0.026024848911293752)};

\addplot+[brown!40!black,fill=brown!50!white, postaction={pattern=north east lines}] coordinates {(0-20, 3.36909354) (20-40, 0.88327302 )  (40-60,0.24783147) (60-80,-2.27009579)  (80-100, -6.22029732)};
\addplot+[cyan!40!black, fill=cyan!30!white, postaction={pattern=horizontal lines}] coordinates {(0-20,  1.76591128) (20-40, -0.03680304) (40-60, -0.13768415) (60-80, -1.9192309) (80-100, -4.40360529) };
%[yellow!10!black, fill=yellow!80!black]    
%[blue, fill=blue!40!white]
%[gray, fill=black!40!white]
\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(0-20, 2.94720347) (20-40, 0.79126541) (40-60,  0.52319978)  (60-80,  -1.55082278)  (80-100, -8.50755004)  };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (0-20, 3.1219865)  (20-40, 0.90167454)  (40-60,1.21162054) (60-80, -0.09473352) (80-100, -1.67622615) };

% \legend{\oldreg};
\legend{\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
\caption{\label{exp:reco_bins}Percent gains in P@1 over \stdfine for different item frequency quantiles. %based on frequency in training dataset (higher frequency on the right). %equi-voluminous bins with increasing item frequency from left to right. 
\newreg gains on  tail (left) while not losing precision on head (right).}
\label{fig:barplots}
% \vspace*{-15pt}
\end{figure}



==> files/tables/reco_bins_reco_inter.tex <==
\begin{figure}[tb]
% \hspace*{-1.5cm}
\centering
% \begin{minipage}{.45\textwidth}
\begin{floatrow}
% \begin{figure}[b]{0.40\columnwidth}
\ffigbox{
\centering
\begin{tikzpicture}%[scale=0.50]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.84\textwidth,height=0.50\textwidth]
\begin{groupplot}[group style={group size= 1 by 1},width=0.45\textwidth,height=0.35\textwidth]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
symbolic x coords={0-20,20-40,40-60,60-80,80-100},
xtick={0-20,20-40,40-60,60-80,80-100},
% ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymin=-6,
ymajorgrids=true,
% ylabel = {P@1 Difference},
ylabel = {\footnotesize Percent Gain (\%)},
xlabel = {\footnotesize Item Frequency Quantiles},
legend style={at={(0,0)},anchor=south west,legend columns=2,font=\scriptsize},
% legend style={at={(0.5,-0.3)},anchor=north,legend columns=5,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=5pt]

\addplot+[brown!40!black,fill=brown!50!white, postaction={pattern=north east lines}] coordinates {(0-20, 3.36909354) (20-40, 0.88327302 )  (40-60,0.24783147) (60-80,-2.27009579)  (80-100, -6.22029732)};
\addplot+[cyan!40!black, fill=cyan!30!white, postaction={pattern=horizontal lines}] coordinates {(0-20,  1.76591128) (20-40, -0.03680304) (40-60, -0.13768415) (60-80, -1.9192309) (80-100, -4.40360529) };
%[yellow!10!black, fill=yellow!80!black]    
%[blue, fill=blue!40!white]
%[gray, fill=black!40!white]
\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(0-20, 2.94720347) (20-40, 0.79126541) (40-60,  0.52319978)  (60-80,  -1.55082278)  (80-100, -8.50755004)  };
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates { (0-20, 3.1219865)  (20-40, 0.90167454)  (40-60,1.21162054) (60-80, -0.09473352) (80-100, -1.67622615) };

% \legend{\oldreg};
\legend{\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
}
{\captionof{figure}{\label{exp:reco_bins}Percent gains in P@1 over \stdfine for different item frequency quantiles. %based on frequency in training dataset (higher frequency on the right). %equi-voluminous bins with increasing item frequency from left to right. 
\newreg gains on  tail (left) while not losing precision on head (right).}}
% \vspace*{-15pt}
% \end{figure}
% \end{minipage}
% \hfill
% \begin{minipage}{.45\textwidth}
\ffigbox{
\centering
\begin{tikzpicture}%[scale=0.50]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.84\textwidth,height=0.50\textwidth]
\begin{groupplot}[group style={group size= 1 by 1},width=0.45\textwidth,height=0.35\textwidth]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[
% ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick={0,3,6,9,12,15,18,21,24,27},
% ytick={-0.5,-0.25,0,0.25,0.5},
ytick={-0.5,0},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
ylabel = {\footnotesize P@1 Difference},
xlabel = {\footnotesize Percentage of 1.3M Items (OOD) Added},
legend style={at={(1.0,0.0)},anchor=south east,legend columns=2,font=\scriptsize },
%title=MCAR,
%legend to name=fred,
% bar width=5pt
]
% \addplot[gray,mark=*] coordinates {(0, 0) (3, 0) (6, 0) (9, 0) (12, 0) (15, 0) (18, 0) (21, 0) (24, 0) (27, 0)  };
\addplot[brown!40!black,mark=square*] coordinates {(0, -0.139) (3, -0.144) (6, -0.076) (9, -0.025) (12, -0.033) (15, 0.020) (18, 0.050) (21, 0.079) (24, 0.073) (27, 0.100)};
\addplot[cyan!40!black,mark=triangle*] coordinates {(0, -0.342) (3, -0.283) (6, -0.233) (9, -0.173) (12, -0.164) (15, -0.092) (18, -0.103) (21, -0.100) (24, -0.050) (27, -0.062)};
%[yellow!10!black, fill=yellow!80!black]    
%[blue, fill=blue!40!white]
%[gray, fill=black!40!white]
\addplot[red,mark=star] coordinates {(0, -0.699) (3, -0.534) (6, -0.387) (9, -0.217) (12, -0.096) (15, 0.054) (18, 0.111) (21, 0.228) (24, 0.250) (27, 0.348)  };
\addplot[blue,mark=diamond*] coordinates { (0, -0.019) (3, 0.017) (6, 0.055) (9, 0.098) (12, 0.128) (15, 0.154) (18, 0.198) (21, 0.266) (24, 0.254) (27, 0.264) };

% \legend{\stdfine,\oldreg,\maskreg,\simcse,\newreg};
\legend{\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
}
{\captionof{figure}{\label{exp:reco_inter} To simulate temporal evolution,  we start with \textit{Amazon131K} and add 39K new items %(and their corresponding queries) 
from \textit{Amazon1.3M} dataset at each tick.  \newreg is the only method that is consistently better than \stdfine on P@1.}% and hence on right end we have 482K items.  % \oldreg surpasses \newreg as the  start doing comparable to Finetuned model as we get more new labels with \oldreg finally surpassing \newreg. These numbers are averaged over ten runs}
% \vspace*{-15pt}
}
% \end{minipage}
\end{floatrow}
\end{figure}


==> files/tables/reco_inter_cat.tex <==
% \begin{figure}[htb]
% \centering
% \begin{tikzpicture}%[scale=0.50]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
% \nextgroupplot[
% % ybar=1.0pt, 
% tick label style={font=\small},
% % symbolic x coords={Climate,Electricity,JantaHack,M5},
% % xtick={Climate,Electricity,JantaHack,M5},
% % xtick={Tail,,,,,,Head},
% % xtick={0,2,4,6,8},
% xtick={0,1,2,3,4,5,6,7,8,9},
% % xtick={0,3,6,9,12,15,18,21,24,27},
% % ytick={-0.5,-0.25,0,0.25,0.5},
% ytick={-0.5,0},
% % xtick={0,1,2,3,4,5,6,7,8,9},
% xtick pos=left,
% ytick pos=left,
% % bar shift=20.0pt,
% % x=0.9cm,
% % style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% % xticklabels={,Tail,,,,Head,,},
% scaled y ticks = false,
% legend pos = north west, 
% % ymin=0,
% % tickwidth=0pt,
% ymajorgrids=true,
% ylabel = {\footnotesize P@1 Difference},
% xlabel = {\footnotesize Percentage of 1.3M Items (OOD) Added},
% % legend style={at={(0.5,-0.4)},anchor=south east,legend columns=2,font=\scriptsize },
% legend style={at={(0.5,-0.2)},anchor=north,legend columns=3,font=\scriptsize},
% %title=MCAR,
% %legend to name=fred,
% % bar width=5pt
% ]
% \addplot[brown!40!black,mark=square*] coordinates {(0, -0.711) (1, -0.605) (2, -0.622) (3, -0.623) (4, -0.554) (5, -0.493) (6, -0.611) (7, -0.529) (8, -0.431) (9, -0.484) };
% \addplot[cyan!40!black,mark=triangle*] coordinates {(0, -0.227) (1, -0.175) (2, -0.203) (3, -0.211) (4, -0.160) (5, -0.127) (6, -0.119) (7, -0.171) (8, -0.091) (9, -0.150)};
% \addplot[gray,mark=*] coordinates {(0, -0.899) (1, -0.722) (2, -0.756) (3, -0.672) (4, -0.588) (5, -0.517) (6, -0.609) (7, -0.519) (8, -0.395) (9, -0.479) };
% \addplot[red,mark=star] coordinates {(0, -0.888) (1, -0.760) (2, -0.746) (3, -0.579) (4, -0.545) (5, -0.529) (6, -0.553) (7, -0.482) (8, -0.372) (9, -0.383) };
% \addplot[blue,mark=diamond*] coordinates { (0, 0.174) (1, 0.253) (2, 0.212) (3, 0.225) (4, 0.350) (5, 0.302) (6, 0.269) (7, 0.281) (8, 0.393) (9, 0.317) };

% % \legend{\stdfine,\oldreg,\maskreg,\simcse,\newreg};
% \legend{\maskreg,\simcse,\oldinter,\oldreg,\newreg};
% \coordinate (c1) at (rel axis cs:0,1);

% \end{groupplot}

% \end{tikzpicture}
% % \vspace*{-20pt}
% \caption{Categorical Interpolation}%\label{exp:reco_inter} To simulate temporal evolution,  we start with \textit{Amazon131K} and add 39K new items %(and their corresponding queries) 
% %from \textit{Amazon1.3M} dataset at each tick.  \newreg is the only method that is consistently better than \stdfine on P@1.}% and hence on right end we have 482K items.  % \oldreg surpasses \newreg as the  start doing comparable to Finetuned model as we get more new labels with \oldreg finally surpassing \newreg. These numbers are averaged over ten runs}
% \label{fig:barplots}
% % \vspace*{-15pt}
% \end{figure}

% \begin{figure}[htb]
% \centering
% \begin{tikzpicture}%[scale=0.50]
% \begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
% \nextgroupplot[
% % ybar=1.0pt, 
% tick label style={font=\small},
% % symbolic x coords={Climate,Electricity,JantaHack,M5},
% % xtick={Climate,Electricity,JantaHack,M5},
% % xtick={Tail,,,,,,Head},
% % xtick={0,2,4,6,8},
% xtick={0,1,2,3,4,5,6,7,8,9},
% % xtick={0,3,6,9,12,15,18,21,24,27},
% % ytick={-0.5,-0.25,0,0.25,0.5},
% % ytick={-0.5,0},
% % xtick={0,1,2,3,4,5,6,7,8,9},
% xtick pos=left,
% ytick pos=left,
% % bar shift=20.0pt,
% % x=0.9cm,
% % style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% % xticklabels={,Tail,,,,Head,,},
% scaled y ticks = false,
% legend pos = north west, 
% % ymin=0,
% % tickwidth=0pt,
% ymajorgrids=true,
% ylabel = {\footnotesize P@1 Difference},
% xlabel = {\footnotesize Percentage of 1.3M Items (OOD) Added},
% % legend style={at={(0.5,-0.4)},anchor=south east,legend columns=2,font=\scriptsize },
% legend style={at={(0.5,-0.2)},anchor=north,legend columns=3,font=\scriptsize},
% %title=MCAR,
% %legend to name=fred,
% % bar width=5pt
% ]
% \addplot[brown!40!black,mark=square*] coordinates {(0, -1.215) (1, -1.230) (2, -0.770) (3, -0.673) (4, -0.541) (5, -0.652) (6, -0.081) (7, -0.617) (8, -0.042) (9, -0.152) };
% \addplot[cyan!40!black,mark=triangle*] coordinates  {(0, -0.285) (1, -0.369) (2, -0.411) (3, -0.210) (4, -0.117) (5, 0.186) (6, 0.155) (7, -0.247) (8, 0.182) (9, 0.004)};
% \addplot[gray,mark=*] coordinates {(0, -1.495) (1, -1.275) (2, -0.541) (3, -0.619) (4, -0.130) (5, 0.081) (6, 0.064) (7, -0.001) (8, 0.336) (9, 0.328)  };
% \addplot[red,mark=star] coordinates {(0, -1.767) (1, -1.167) (2, -0.658) (3, -0.660) (4, -0.628) (5, -0.169) (6, 0.112) (7, -0.038) (8, 0.389) (9, 0.225) };
% \addplot[blue,mark=diamond*] coordinates { (0, 0.014) (1, 0.136) (2, 0.365) (3, 0.383) (4, 0.460) (5, 0.677) (6, 0.959) (7, 0.595) (8, 0.722) (9, 0.585) };

% % \legend{\stdfine,\oldreg,\maskreg,\simcse,\newreg};
% \legend{\maskreg,\simcse,\oldinter,\oldreg,\newreg};
% \coordinate (c1) at (rel axis cs:0,1);

% \end{groupplot}

% \end{tikzpicture}
% % \vspace*{-20pt}
% \caption{Categorical Interpolation}%\label{exp:reco_inter} To simulate temporal evolution,  we start with \textit{Amazon131K} and add 39K new items %(and their corresponding queries) 
% %from \textit{Amazon1.3M} dataset at each tick.  \newreg is the only method that is consistently better than \stdfine on P@1.}% and hence on right end we have 482K items.  % \oldreg surpasses \newreg as the  start doing comparable to Finetuned model as we get more new labels with \oldreg finally surpassing \newreg. These numbers are averaged over ten runs}
% \label{fig:barplots}
% % \vspace*{-15pt}
% \end{figure}


\begin{figure}[htb]
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=0.42\textwidth,height=0.25\textwidth]
\nextgroupplot[
% ybar=1.0pt, 
tick label style={font=\small},
% symbolic x coords={Climate,Electricity,JantaHack,M5},
% xtick={Climate,Electricity,JantaHack,M5},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
xtick={0,1,2,3,4,5,6,7,8,9},
% xtick={0,3,6,9,12,15,18,21,24,27},
% ytick={-0.5,-0.25,0,0.25,0.5},
% ytick={-0.5,0},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
ylabel = {\footnotesize P@1 Difference},
xlabel = {\footnotesize Percentage of 1.3M Items (OOD) Added},
% legend style={at={(0.5,-0.4)},anchor=south east,legend columns=2,font=\scriptsize },
legend style={at={(0.5,-0.5)},anchor=north,legend columns=3,font=\scriptsize},
%title=MCAR,
%legend to name=fred,
% bar width=5pt
]
\addplot[brown!40!black,mark=square*] coordinates  {(0, -1.388) (1, -0.514) (2, 0.064) (3, 0.643) (4, 0.048) (5, 0.003) (6, -0.057) (7, 0.250) (8, 0.439) (9, 0.288)};
\addplot[cyan!40!black,mark=triangle*] coordinates  {(0, 0.278) (1, -0.387) (2, 0.371) (3, 0.097) (4, 0.186) (5, -0.154) (6, -0.213) (7, 0.452) (8, 0.704) (9, 0.314)};

% \addplot[gray,mark=*] coordinates {(0, -1.011) (1, -0.690) (2, 1.772) (3, 2.179) (4, 1.103) (5, 1.365) (6, 1.276) (7, 1.599) (8, 1.951) (9, 1.681)  };
\addplot[red,mark=star] coordinates {(0, -1.645) (1, 0.343) (2, 0.824) (3, 1.494) (4, 1.168) (5, 1.508) (6, 1.220) (7, 2.077) (8, 1.631) (9, 1.659) };

\addplot[blue,mark=diamond*] coordinates {(0, 0.337) (1, 1.041) (2, 1.742) (3, 1.408) (4, 1.146) (5, 0.802) (6, 1.190) (7, 1.735) (8, 1.137) (9, 1.229) };

% \legend{\stdfine,\oldreg,\maskreg,\simcse,\newreg};
\legend{\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
% \vspace*{-20pt}
\caption{Categorical Interpolation}%\label{exp:reco_inter} To simulate temporal evolution,  we start with \textit{Amazon131K} and add 39K new items %(and their corresponding queries) 
%from \textit{Amazon1.3M} dataset at each tick.  \newreg is the only method that is consistently better than \stdfine on P@1.}% and hence on right end we have 482K items.  % \oldreg surpasses \newreg as the  start doing comparable to Finetuned model as we get more new labels with \oldreg finally surpassing \newreg. These numbers are averaged over ten runs}
\label{fig:barplots}
% \vspace*{-15pt}
\end{figure}

==> files/tables/reflective_complete.tex <==

\begin{figure*}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=1.0\textwidth,height=0.50\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
symbolic x coords={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
xtick={sole,\#\#us,air,os,\#\#ci,\#\#lla,\#\#ting,reflective,heat,\#\#er},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
% xtick={1,2,3,4,5},
% xtick={1,2,3,4,5},
ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
ylabel = {Importance Scores},
% xlabel = {Quantiles (Increasing Frequency)},
legend style={at={(0.5,-0.4)},anchor=north,legend columns=6,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=3.5pt]
\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(sole, 0.120) (\#\#us, 0.094) (air, 0.082) (os, 0.049) (\#\#ci, 0.049) (\#\#lla, 0.063) (\#\#ting, 0.032) (reflective, 0.091) (heat, 0.073) (\#\#er, 0.058)  };
\addplot+[gray, fill=black!40!white, postaction={pattern=dots}] coordinates {(sole, 0.115) (\#\#us, 0.062) (air, 0.083) (os, 0.025) (\#\#ci, 0.044) (\#\#lla, 0.072) (\#\#ting, 0.064) (reflective, 0.539) (heat, 0.102) (\#\#er, 0.048)  };
\addplot+[cyan!40!black, fill=cyan!30!white, postaction={pattern=horizontal lines}] coordinates {(sole, 0.063) (\#\#us, 0.043) (air, 0.061) (os, 0.018) (\#\#ci, 0.021) (\#\#lla, 0.041) (\#\#ting, 0.038) (reflective, 0.332) (heat, 0.108) (\#\#er, 0.049) };
%[yellow!10!black, fill=yellow!80!black]    
%[blue, fill=blue!40!white]
%[gray, fill=black!40!white]
\addplot+[yellow!10!black, fill=yellow!80!black, postaction={pattern=crosshatch}] coordinates { (sole, 0.101) (\#\#us, 0.053) (air, 0.084) (os, 0.021) (\#\#ci, 0.024) (\#\#lla, 0.040) (\#\#ting, 0.049) (reflective, 0.366) (heat, 0.112) (\#\#er, 0.066)};
\addplot+[brown!40!black,fill=brown!50!white, postaction={pattern=north east lines}] coordinates {(sole, 0.140) (\#\#us, 0.084) (air, 0.069) (os, 0.026) (\#\#ci, 0.034) (\#\#lla, 0.043) (\#\#ting, 0.020) (reflective, 0.265) (heat, 0.051) (\#\#er, 0.035)};
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates {(sole, 0.145) (\#\#us, 0.093) (air, 0.087) (os, 0.024) (\#\#ci, 0.021) (\#\#lla, 0.053) (\#\#ting, 0.044) (reflective, 0.335) (heat, 0.157) (\#\#er, 0.056)};

\legend{\base, \stdfine,\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
\caption{\label{exp:reflective_complete_example} Token-wise Importance scores (Eqn \ref{eqn:importance}) for query \textit{Soleus Air Oscillating Reflective Heater}. \base Model gives almost equal importance to all tokens, while \stdfine model gives high importance to \textit{Reflective} token. \oldreg and \newreg try to regularize the importance scores to the \base model}
\label{fig:barplots}
\end{figure*}

==> files/tables/rowenta_complete.tex <==

\begin{figure*}
\centering
\begin{tikzpicture}%[scale=0.50]
\begin{groupplot}[group style={group size= 1 by 1},width=1.0\textwidth,height=0.50\textwidth]
\nextgroupplot[ybar=1.0pt, 
tick label style={font=\small},
symbolic x coords={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
xtick={rowe,\#\#nta,z,\#\#100,non,toxic,sole,\#\#plate,cleaner,kit},
% xtick={Tail,,,,,,Head},
% xtick={0,2,4,6,8},
% xtick={1,2,3,4,5},
% xtick={1,2,3,4,5},
ytick={-0.5,-0.25,0,0.25,0.5},
% xtick={0,1,2,3,4,5,6,7,8,9},
xtick pos=left,
ytick pos=left,
% bar shift=20.0pt,
% x=0.9cm,
% style={xshift=0pt,yshift=0pt,anchor=north,font=\footnotesize},
% xticklabels={,Tail,,,,Head,,},
x tick label style={rotate=45,anchor=east},
scaled y ticks = false,
legend pos = north west, 
% ymin=0,
% tickwidth=0pt,
ymajorgrids=true,
ylabel = {Importance Scores},
% xlabel = {Quantiles (Increasing Frequency)},
legend style={at={(0.5,-0.4)},anchor=north,legend columns=6,font=\small},
%title=MCAR,
%legend to name=fred,
bar width=3.5pt]
\addplot+[red, fill=red!30!white, postaction={pattern=north west lines}] coordinates {(rowe, 0.073) (\#\#nta, 0.060) (z, 0.060) (\#\#100, 0.027) (non, 0.031) (toxic, 0.075) (sole, 0.019) (\#\#plate, 0.043) (cleaner, 0.031) (kit, 0.034) };
\addplot+[gray, fill=black!40!white, postaction={pattern=dots}] coordinates {(rowe, 0.421) (\#\#nta, 0.159) (z, 0.041) (\#\#100, 0.049) (non, 0.024) (toxic, 0.020) (sole, 0.016) (\#\#plate, 0.055) (cleaner, 0.070) (kit, 0.015)};
\addplot+[cyan!40!black, fill=cyan!30!white, postaction={pattern=horizontal lines}] coordinates {(rowe, 0.360) (\#\#nta, 0.065) (z, 0.014) (\#\#100, 0.031) (non, 0.020) (toxic, 0.052) (sole, 0.013) (\#\#plate, 0.045) (cleaner, 0.053) (kit, 0.010) };
%[yellow!10!black, fill=yellow!80!black]    
%[blue, fill=blue!40!white]
%[gray, fill=black!40!white]
\addplot+[yellow!10!black, fill=yellow!80!black, postaction={pattern=crosshatch}] coordinates { (rowe, 0.553) (\#\#nta, 0.087) (z, 0.014) (\#\#100, 0.030) (non, 0.011) (toxic, 0.032) (sole, 0.012) (\#\#plate, 0.021) (cleaner, 0.055) (kit, 0.007)};
\addplot+[brown!40!black,fill=brown!50!white, postaction={pattern=north east lines}] coordinates {(rowe, 0.288) (\#\#nta, 0.062) (z, 0.039) (\#\#100, 0.023) (non, 0.023) (toxic, 0.027) (sole, 0.018) (\#\#plate, 0.031) (cleaner, 0.020) (kit, 0.011)};
\addplot+[blue, pattern color=blue!40!white, postaction={pattern=crosshatch}] coordinates {(rowe, 0.361) (\#\#nta, 0.161) (z, 0.038) (\#\#100, 0.022) (non, 0.011) (toxic, 0.018) (sole, 0.012) (\#\#plate, 0.054) (cleaner, 0.037) (kit, 0.010)};

\legend{\base, \stdfine,\maskreg,\simcse,\oldreg,\newreg};
\coordinate (c1) at (rel axis cs:0,1);

\end{groupplot}

\end{tikzpicture}
\caption{\label{exp:rowenta_complete_example} Token-wise Importance scores (Eqn \ref{eqn:importance}) for query \textit{Rowenta Z100 Non-Toxic Soleplate Cleaner Kit}. \base Model gives almost equal importance to all tokens, while \stdfine model gives high importance to \textit{Rowe} token. \oldreg and \newreg try to regularize the importance scores to the \base model, while \simcse fails to do so}
\label{fig:barplots}
\end{figure*}
